Color Screening in Quantum Chromodynamics

We review lattice studies of the color screening in the quark-gluon plasma. We put the phenomena related to the color screening into the context of similar aspects of other physical systems (electromagnetic plasma or cold nuclear matter). We discuss the onset of the color screening and its signature and significance in the QCD transition region, and elucidate at which temperature and to which extent the weak-coupling picture based on hard thermal loop expansion, potential nonrelativistic QCD, or dimensionally-reduced QCD quantitatively captures the key properties of the color screening. We discuss the different regimes pertaining to the color screening and thermal dissociation of the static quarks in depth for various spatial correlation functions that are studied on the lattice, and clarify the status of their asymptotic screening masses. We finally discuss the screening correlation functions of dynamical mesons with a wide range of flavor and spin content, and how they conform with expectations for low- and high-temperature behavior.

==> nr-hierarchy.tex <==
%% th-hierarchy.tex

\definecolor{spartandarkgreen} {RGB}{24, 69, 59}
\definecolor{spartanlightgreen} {RGB}{13, 177, 75}
\begin{tikzpicture}
\draw [>=latex,line width=2pt, dashed, color=black,line cap=round,->] (0,2.8) -- (0,3.5);
\draw [>=latex,line width=2pt, dashed, color=black,line cap=round,->] (2,2.8) -- (2,3.5);

\draw [>=latex,line width=2pt,color=black,line cap=round] (0,-0) -- (0,2.8);
\draw [>=latex,line width=2pt,color=black,line cap=round] (2,-0) -- (2,2.8);

% \fill [gray,line width=1pt] (-0.4,-0.02) rectangle (2.4,-0.07) node[anchor=west] {~~$\lMSb$ (nonperturbative)};

\node [draw] at (0,-0.4) {$v \sim 0.1$};
\node [draw] at (2,-0.4) {$v \sim 0.3$};


\draw [>=latex,line width=1.5pt, color=blue, line cap=round] (+1.6,+0.90) -- (2.4,+0.90) node[anchor=west] {~~$\phantom{v^2}m_h$ (hard)} ;
\draw [>=latex,line width=1.5pt, color=blue, line cap=round] (-0.4,+2.50) -- (0.4,+2.50);
\draw [>=latex,line width=1.0pt, color=blue, dotted, line cap=round] (+2.0,+0.90) .. controls (+1.0,+1.40) .. (+0.0,+2.50);

\draw [>=latex,line width=1.5pt, color=red, line cap=round] (+1.6,+0.60) -- (2.4,+0.60) node[anchor=west] {~~$\phantom{^2}m_hv$ (soft)} ;
\draw [>=latex,line width=1.5pt, color=red, line cap=round] (-0.4,+0.80) -- (0.4,+0.80);
\draw [>=latex,line width=1.0pt, color=red, dotted, line cap=round] (+2.0,+0.56) .. controls (+1.0,+0.65) .. (+0.0,+0.80);

\draw [>=latex,line width=1.5pt, color=spartanlightgreen, line cap=round] (+1.6,+.25) -- (2.4,+0.25) node[anchor=west] {~~$m_hv^2$ (ultra-soft)} ;
\draw [>=latex,line width=1.5pt, color=spartanlightgreen, line cap=round] (-0.4,+0.35) -- (0.4,+0.35); 
\draw [>=latex,line width=1.0pt, color=spartanlightgreen, dotted, line cap=round] (+2.0,+0.25) .. controls (+1.0,+0.28) .. (+0.0,+0.35);
  
\end{tikzpicture}


==> th-hierarchy.tex <==
%% th-hierarchy.tex

\definecolor{spartandarkgreen} {RGB}{24, 69, 59}
\definecolor{spartanlightgreen} {RGB}{13, 177, 75}
\begin{tikzpicture}
\draw [>=latex,line width=2pt, dashed, color=black,line cap=round,->] (0,4) -- (0,5);
\draw [>=latex,line width=2pt, dashed, color=black,line cap=round,->] (2,4) -- (2,5);
\draw [>=latex,line width=2pt, dashed, color=black,line cap=round,->] (4,4) -- (4,5);

\draw [>=latex,line width=2pt,color=black,line cap=round] (0,-0) -- (0,4);
\draw [>=latex,line width=2pt,color=black,line cap=round] (2,-0) -- (2,4);
\draw [>=latex,line width=2pt,color=black,line cap=round] (4,-0) -- (4,4);

\node [draw] at (0,-0.4) {$T \gtrsim 10^6 T_c$};
\node [draw] at (2,-0.4) {$T \gtrsim 10 T_c$};
\node [draw] at (4,-0.4) {$T \gtrsim T_c$};

\draw [darkgray,line width=1pt, dashed] (-0.4,-0.00) rectangle (4.4,-0.00) node[anchor=west] {~~$\phantom{2\pi T} 0$ (static)};
\draw [darkgray,line width=1pt, dashed] (-0.4,+2.00) rectangle (4.4,+2.00) node[anchor=west] {~~$\phantom{20}\pi T$ (fermions)};
\draw [darkgray,line width=1pt, dashed] (-0.4,+4.00) rectangle (4.4,+4.00) node[anchor=west] {~~$\phantom{0} 2\pi T$ (bosons)};

\draw [>=latex,line width=1.5pt, color=red, line cap=round] (-0.4,+0.90) -- (0.4,+0.90);
\draw [>=latex,line width=1.5pt, color=red, line cap=round] (+1.6,+1.10) -- (2.4,+1.10) ;
\draw [>=latex,line width=1.5pt, color=red, line cap=round] (+3.6,+1.60) -- (4.4,+1.60) node[anchor=west] {~~~~$\phantom{^2}gT$ (electric)} ;
\draw [>=latex,line width=1.0pt, color=red, dotted, line cap=round] (-0.0,+0.90) .. controls (+2.0,+1.10) .. (+4.0,+1.60);

\draw [>=latex,line width=1.5pt, color=spartanlightgreen, line cap=round] (-0.4,+.30) -- (0.4,+0.30) ;
\draw [>=latex,line width=1.5pt, color=spartanlightgreen, line cap=round] (+1.6,+1.50) -- (2.4,+1.50) ;
\draw [>=latex,line width=1.5pt, color=spartanlightgreen, line cap=round] (+3.6,+3.60) -- (4.4,+3.60) node[anchor=west] {~~~~$g^2T$ (magnetic)}; 
\draw [>=latex,line width=1.0pt, color=spartanlightgreen, dotted, line cap=round] (-0.0,+0.30) .. controls (+2.0,+1.50) .. (+4.0,+3.60);
  
\end{tikzpicture}

